Learning to Taste: A Multimodal Wine Dataset

We present WineSensed, a large multimodal wine dataset for studying the relations between visual perception, language, and flavor. The dataset encompasses 897k images of wine labels and 824k reviews of wines curated from the Vivino platform. It has over 350k unique bottlings, annotated with year, region, rating, alcohol percentage, price, and grape composition. We obtained fine-grained flavor annotations on a subset by conducting a wine-tasting experiment with 256 participants who were asked to rank wines based on their similarity in flavor, resulting in more than 5k pairwise flavor distances. We propose a low-dimensional concept embedding algorithm that combines human experience with automatic machine similarity kernels. We demonstrate that this shared concept embedding space improves upon separate embedding spaces for coarse flavor classification (alcohol percentage, country, grape, price, rating) and aligns with the intricate human perception of flavor.

==> (inline-0) <==
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        ViT + Umap & & & Alc \% & Image & 0.03 & 0.06 \\ 
        ViT + t-SNE & & & Alc \% & Image & 0.07 & 0.06 \\ 
        ViT + Umap & t-SNE & ICP & Alc \% & Image + flavor & 0.02 & 0.04 \\ 
        ViT + t-SNE & NMDS & CCA & Alc \% & Image + flavor & \textbf{0.39} & \textbf{0.40} \\ 
        ViT + t-SNE & t-STE & SNaCK & Alc \% & Image + flavor & 0.04 & 0.13 \\ 
        ViT + Umap & t-STE & ICP & Alc \% & Image + flavor & 0.03 & 0.07 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        ViT + Umap & & & Country & Image & 0.11 & 0.13 \\ 
        ViT + t-SNE & & & Country & Image & 0.09 & 0.09 \\ 
        ViT + Umap & t-SNE & ICP & Country & Image + flavor & 0.08 & 0.09 \\ 
        ViT + t-SNE & NMDS & CCA & Country & Image + flavor & 0.13 & 0.20 \\ 
        ViT + t-SNE & t-STE & SNaCK & Country & Image + flavor & \textbf{0.15} & \textbf{0.16} \\ 
        ViT + Umap & t-STE & ICP & Country & Image + flavor & 0.09 & 0.13 \\ 
        \midrule
        Random & & & Grape & & 0.03 & 0.03 \\ 
        ViT + Umap & & & Grape & Image & 0.00 & 0.00 \\ 
        ViT + t-SNE & & & Grape & Image & 0.00 & 0.00 \\ 
        ViT + Umap & t-SNE & ICP & Grape & Image + flavor & 0.00 & 0.00 \\ 
        ViT + t-SNE & NMDS & CCA & Grape & Image + flavor & \textbf{0.04} & \textbf{0.05} \\ 
        ViT + t-SNE & t-STE & SNaCK & Grape & Image + flavor & 0.01 & 0.02 \\ 
        ViT + Umap & t-STE & ICP & Grape & Image + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        ViT + Umap & & & Price & Image & 0.21 & 0.23 \\ 
        ViT + t-SNE & & & Price & Image & 0.23 & 0.18 \\ 
        ViT + Umap & t-SNE & ICP & Price & Image + flavor & 0.20 & 0.14 \\ 
        ViT + t-SNE & NMDS & CCA & Price & Image + flavor & \textbf{0.33} & \textbf{0.26} \\ 
        ViT + t-SNE & t-STE & SNaCK & Price & Image + flavor & 0.17 & 0.22 \\ 
        ViT + Umap & t-STE & ICP & Price & Image + flavor & 0.17 & 0.22 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        ViT + Umap & & & Rating & Image & 0.35 & 0.09 \\ 
        ViT + t-SNE & & & Rating & Image & 0.32 & \textbf{0.41} \\ 
        ViT + Umap & t-SNE & ICP & Rating & Image + flavor & 0.32 & 0.17 \\ 
        ViT + t-SNE & NMDS & CCA & Rating & Image + flavor & \textbf{0.42} & \textbf{0.41} \\ 
        ViT + t-SNE & t-STE & SNaCK & Rating & Image + flavor & 0.38 & 0.34 \\ 
        ViT + Umap & t-STE & ICP & Rating & Image + flavor & 0.41 & 0.13 \\ 
        \midrule
        Random & & & Region & & 0.02 & \textbf{0.02} \\ 
        ViT + Umap & & & Region & Image & 0.00 & 0.01 \\ 
        ViT + t-SNE & & & Region & Image & 0.00 & 0.00 \\ 
        ViT + Umap & t-SNE & ICP & Region & Image + flavor & 0.00 & 0.00 \\ 
        ViT + t-SNE & NMDS & CCA & Region & Image + flavor & \textbf{0.03} & \textbf{0.02} \\ 
        ViT + t-SNE & t-STE & SNaCK & Region & Image + flavor & 0.00 & 0.00 \\ 
        ViT + Umap & t-STE & ICP & Region & Image + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        ViT + Umap & & & Year & Image & 0.04 & 0.05 \\ 
        ViT + t-SNE & & & Year & Image & 0.07 & 0.07 \\ 
        ViT + Umap & t-SNE & ICP & Year & Image + flavor & 0.08 & 0.04 \\ 
        ViT + t-SNE & NMDS & CCA & Year & Image + flavor & 0.08 & 0.06 \\ 
        ViT + t-SNE & t-STE & SNaCK & Year & Image + flavor & \textbf{0.10} & \textbf{0.11} \\ 
        ViT + Umap & t-STE & ICP & Year & Image + flavor & 0.05 & 0.08 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        DeiT + Umap & & & Alc \% & Image & 0.17 & 0.08 \\ 
        DeiT + t-SNE & & & Alc \% & Image & 0.18 & 0.08 \\ 
        DeiT + Umap & t-SNE & ICP & Alc \% & Image + flavor & 0.13 & 0.10 \\ 
        DeiT + t-SNE & NMDS & CCA & Alc \% & Image + flavor & \textbf{0.33} & \textbf{0.38} \\ 
        DeiT + t-SNE & t-STE & SNaCK & Alc \% & Image + flavor & 0.18 & 0.17 \\ 
        DeiT + Umap & t-STE & ICP & Alc \% & Image + flavor & 0.13 & 0.04 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        DeiT + Umap & & & Country & Image & 0.08 & 0.13 \\ 
        DeiT + t-SNE & & & Country & Image & \textbf{0.19} & \textbf{0.18} \\ 
        DeiT + Umap & t-SNE & ICP & Country & Image + flavor & 0.01 & 0.05 \\ 
        DeiT + t-SNE & NMDS & CCA & Country & Image + flavor & 0.18 & 0.11 \\ 
        DeiT + t-SNE & t-STE & SNaCK & Country & Image + flavor & 0.18 & 0.10 \\ 
        DeiT + Umap & t-STE & ICP & Country & Image + flavor & 0.04 & 0.04 \\ 
        \midrule
        Random & & & Grape & & 0.03 & 0.03 \\ 
        DeiT + Umap & & & Grape & Image & 0.00 & 0.00 \\ 
        DeiT + t-SNE & & & Grape & Image & 0.01 & 0.03 \\ 
        DeiT + Umap & t-SNE & ICP & Grape & Image + flavor & 0.00 & 0.00 \\ 
        DeiT + t-SNE & NMDS & CCA & Grape & Image + flavor & \textbf{0.05} & \textbf{0.04} \\ 
        DeiT + t-SNE & t-STE & SNaCK & Grape & Image + flavor & 0.01 & 0.02 \\ 
        DeiT + Umap & t-STE & ICP & Grape & Image + flavor & 0.00 & 0.01 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        DeiT + Umap & & & Price & Image & 0.25 & 0.08 \\ 
        DeiT + t-SNE & & & Price & Image & 0.20 & 0.15 \\ 
        DeiT + Umap & t-SNE & ICP & Price & Image + flavor & 0.19 & 0.19 \\ 
        DeiT + t-SNE & NMDS & CCA & Price & Image + flavor & \textbf{0.34} & \textbf{0.30} \\ 
        DeiT + t-SNE & t-STE & SNaCK & Price & Image + flavor & 0.19 & 0.18 \\ 
        DeiT + Umap & t-STE & ICP & Price & Image + flavor & 0.22 & 0.16 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        DeiT + Umap & & & Rating & Image & 0.23 & 0.26 \\ 
        DeiT + t-SNE & & & Rating & Image & 0.29 & 0.37 \\ 
        DeiT + Umap & t-SNE & ICP & Rating & Image + flavor & 0.28 & 0.34 \\ 
        DeiT + t-SNE & NMDS & CCA & Rating & Image + flavor & \textbf{0.50} & \textbf{0.44} \\ 
        DeiT + t-SNE & t-STE & SNaCK & Rating & Image + flavor & 0.38 & 0.42 \\ 
        DeiT + Umap & t-STE & ICP & Rating & Image + flavor & 0.20 & 0.26 \\ 
        \midrule
        Random & & & Region & & 0.02 & 0.02 \\ 
        DeiT + Umap & & & Region & Image & 0.01 & 0.01 \\ 
        DeiT + t-SNE & & & Region & Image & 0.01 & 0.02 \\ 
        DeiT + Umap & t-SNE & ICP & Region & Image + flavor & 0.00 & 0.01 \\ 
        DeiT + t-SNE & NMDS & CCA & Region & Image + flavor & \textbf{0.04} & \textbf{0.05} \\ 
        DeiT + t-SNE & t-STE & SNaCK & Region & Image + flavor & 0.00 & 0.01 \\ 
        DeiT + Umap & t-STE & ICP & Region & Image + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        DeiT + Umap & & & Year & Image & 0.07 & 0.06 \\ 
        DeiT + t-SNE & & & Year & Image & 0.13 & \textbf{0.14} \\ 
        DeiT + Umap & t-SNE & ICP & Year & Image + flavor & 0.07 & 0.09 \\ 
        DeiT + t-SNE & NMDS & CCA & Year & Image + flavor & \textbf{0.14} & 0.08 \\ 
        DeiT + t-SNE & t-STE & SNaCK & Year & Image + flavor & 0.10 & 0.11 \\ 
        DeiT + Umap & t-STE & ICP & Year & Image + flavor & 0.08 & 0.05 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        ResNET + Umap & & & Alc \% & Image & 0.07 & 0.06 \\ 
        ResNET + t-SNE & & & Alc \% & Image & 0.13 & 0.06 \\ 
        ResNET + Umap & t-SNE & ICP & Alc \% & Image + flavor & 0.08 & 0.05 \\ 
        ResNET + t-SNE & NMDS & CCA & Alc \% & Image + flavor & \textbf{0.36} & \textbf{0.37} \\ 
        ResNET + t-SNE & t-STE & SNaCK & Alc \% & Image + flavor & 0.21 & 0.21 \\ 
        ResNET + Umap & t-STE & ICP & Alc \% & Image + flavor & 0.09 & 0.06 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        ResNET + Umap & & & Country & Image & 0.15 & 0.13 \\ 
        ResNET + t-SNE & & & Country & Image & \textbf{0.19} & \textbf{0.21} \\ 
        ResNET + Umap & t-SNE & ICP & Country & Image + flavor & 0.18 & 0.14 \\ 
        ResNET + t-SNE & NMDS & CCA & Country & Image + flavor & \textbf{0.19} & 0.18 \\ 
        ResNET + t-SNE & t-STE & SNaCK & Country & Image + flavor & 0.12 & 0.13 \\ 
        ResNET + Umap & t-STE & ICP & Country & Image + flavor & 0.14 & 0.10 \\ 
        \midrule
        Random & & & Grape & & \textbf{0.03} & \textbf{0.03} \\ 
        ResNET + Umap & & & Grape & Image & 0.00 & 0.00 \\ 
        ResNET + t-SNE & & & Grape & Image & 0.00 & 0.01 \\ 
        ResNET + Umap & t-SNE & ICP & Grape & Image + flavor & 0.00 & 0.01 \\ 
        ResNET + t-SNE & NMDS & CCA & Grape & Image + flavor & 0.02 & 0.00 \\ 
        ResNET + t-SNE & t-STE & SNaCK & Grape & Image + flavor & 0.00 & 0.00 \\ 
        ResNET + Umap & t-STE & ICP & Grape & Image + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        ResNET + Umap & & & Price & Image & 0.20 & 0.15 \\ 
        ResNET + t-SNE & & & Price & Image & 0.27 & \textbf{0.25} \\ 
        ResNET + Umap & t-SNE & ICP & Price & Image + flavor & \textbf{0.28} & 0.11 \\ 
        ResNET + t-SNE & NMDS & CCA & Price & Image + flavor & 0.27 & 0.23 \\ 
        ResNET + t-SNE & t-STE & SNaCK & Price & Image + flavor & \textbf{0.28} & 0.22 \\ 
        ResNET + Umap & t-STE & ICP & Price & Image + flavor & 0.27 & 0.12 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        ResNET + Umap & & & Rating & Image & 0.21 & 0.12 \\ 
        ResNET + t-SNE & & & Rating & Image & 0.25 & 0.29 \\ 
        ResNET + Umap & t-SNE & ICP & Rating & Image + flavor & 0.37 & 0.17 \\ 
        ResNET + t-SNE & NMDS & CCA & Rating & Image + flavor & \textbf{0.39} & \textbf{0.43} \\ 
        ResNET + t-SNE & t-STE & SNaCK & Rating & Image + flavor & 0.26 & 0.25 \\ 
        ResNET + Umap & t-STE & ICP & Rating & Image + flavor & 0.28 & 0.20 \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & \textbf{0.02} \\ 
        ResNET + Umap & & & Region & Image & 0.00 & 0.00 \\ 
        ResNET + t-SNE & & & Region & Image & 0.00 & 0.00 \\ 
        ResNET + Umap & t-SNE & ICP & Region & Image + flavor & 0.00 & \textbf{0.02} \\ 
        ResNET + t-SNE & NMDS & CCA & Region & Image + flavor & 0.00 & 0.00 \\ 
        ResNET + t-SNE & t-STE & SNaCK & Region & Image + flavor & 0.00 & 0.00 \\ 
        ResNET + Umap & t-STE & ICP & Region & Image + flavor & 0.00 & 0.01 \\ 
        \midrule
        Random & & & Year & & 0.08 & \textbf{0.08} \\ 
        ResNET + Umap & & & Year & Image & 0.08 & 0.08 \\ 
        ResNET + t-SNE & & & Year & Image & 0.08 & 0.08 \\ 
        ResNET + Umap & t-SNE & ICP & Year & Image + flavor & 0.06 & 0.05 \\ 
        ResNET + t-SNE & NMDS & CCA & Year & Image + flavor & \textbf{0.09} & 0.06 \\ 
        ResNET + t-SNE & t-STE & SNaCK & Year & Image + flavor & 0.08 & 0.07 \\ 
        ResNET + Umap & t-STE & ICP & Year & Image + flavor & 0.08 & 0.05 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        CLIP (image) + Umap & & & Alc \% & Image & 0.10 & 0.26 \\ 
        CLIP (image) + t-SNE & & & Alc \% & Image & 0.22 & 0.23 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Alc \% & Image + flavor & 0.13 & 0.14 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Alc \% & Image + flavor & \textbf{0.38} & \textbf{0.39} \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Alc \% & Image + flavor & 0.14 & 0.15 \\ 
        CLIP (image) + Umap & t-STE & ICP & Alc \% & Image + flavor & 0.17 & 0.28 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        CLIP (image) + Umap & & & Country & Image & 0.06 & 0.06 \\ 
        CLIP (image) + t-SNE & & & Country & Image & 0.04 & 0.04 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Country & Image + flavor & 0.07 & 0.04 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Country & Image + flavor & \textbf{0.25} & \textbf{0.19} \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Country & Image + flavor & 0.12 & 0.12 \\ 
        CLIP (image) + Umap & t-STE & ICP & Country & Image + flavor & 0.07 & 0.07 \\ 
        \midrule
        Random & & & Grape & & 0.03 & \textbf{0.03} \\ 
        CLIP (image) + Umap & & & Grape & Image & 0.00 & 0.01 \\ 
        CLIP (image) + t-SNE & & & Grape & Image & 0.00 & 0.00 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Grape & Image + flavor & 0.00 & 0.00 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Grape & Image + flavor & \textbf{0.05} & 0.02 \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Grape & Image + flavor & 0.00 & 0.01 \\ 
        CLIP (image) + Umap & t-STE & ICP & Grape & Image + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        CLIP (image) + Umap & & & Price & Image & 0.13 & 0.05 \\ 
        CLIP (image) + t-SNE & & & Price & Image & 0.18 & 0.19 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Price & Image + flavor & 0.12 & 0.19 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Price & Image + flavor & 0.22 & 0.21 \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Price & Image + flavor & \textbf{0.19} & \textbf{0.26} \\ 
        CLIP (image) + Umap & t-STE & ICP & Price & Image + flavor & 0.15 & 0.07 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        CLIP (image) + Umap & & & Rating & Image & 0.08 & 0.21 \\ 
        CLIP (image) + t-SNE & & & Rating & Image & 0.11 & 0.18 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Rating & Image + flavor & 0.06 & 0.10 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Rating & Image + flavor & \textbf{0.39} & \textbf{0.35} \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Rating & Image + flavor & 0.30 & 0.26 \\ 
        CLIP (image) + Umap & t-STE & ICP & Rating & Image + flavor & 0.07 & 0.18 \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & \textbf{0.02} \\ 
        CLIP (image) + Umap & & & Region & Image & 0.00 & 0.00 \\ 
        CLIP (image) + t-SNE & & & Region & Image & 0.00 & 0.00 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Region & Image + flavor & 0.00 & 0.00 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Region & Image + flavor & 0.00 & 0.00 \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Region & Image + flavor & 0.01 & 0.00 \\ 
        CLIP (image) + Umap & t-STE & ICP & Region & Image + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        CLIP (image) + Umap & & & Year & Image & 0.19 & 0.34 \\ 
        CLIP (image) + t-SNE & & & Year & Image & 0.26 & 0.38 \\ 
        CLIP (image) + Umap & t-SNE & ICP & Year & Image + flavor & 0.18 & 0.29 \\ 
        CLIP (image) + t-SNE & NMDS & CCA & Year & Image + flavor & 0.16 & 0.15 \\ 
        CLIP (image) + t-SNE & t-STE & SNaCK & Year & Image + flavor & \textbf{0.41} & \textbf{0.39} \\ 
        CLIP (image) + Umap & t-STE & ICP & Year & Image + flavor & 0.21 & 0.29 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        PEGASUS + Umap & & & Alc \% & Text & 0.25 & 0.15 \\ 
        PEGASUS + t-SNE & & & Alc \% & Text & 0.23 & 0.19 \\ 
        PEGASUS + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.21 & 0.21 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.41} & \textbf{0.42} \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.28 & 0.29 \\ 
        PEGASUS + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.07 & 0.20 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        PEGASUS + Umap & & & Country & Text & 0.09 & 0.16 \\ 
        PEGASUS + t-SNE & & & Country & Text & 0.15 & \textbf{0.20} \\ 
        PEGASUS + Umap & t-SNE & ICP & Country & Text + flavor & 0.07 & 0.05 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Country & Text + flavor & \textbf{0.23} & 0.19 \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Country & Text + flavor & 0.15 & 0.13 \\ 
        PEGASUS + Umap & t-STE & ICP & Country & Text + flavor & 0.15 & 0.19 \\ 
        \midrule
        Random & & & Grape & & 0.03 & \textbf{0.03} \\ 
        PEGASUS + Umap & & & Grape & Text & 0.00 & 0.00 \\ 
        PEGASUS + t-SNE & & & Grape & Text & 0.02 & \textbf{0.03} \\ 
        PEGASUS + Umap & t-SNE & ICP & Grape & Text + flavor & 0.02 & 0.01 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Grape & Text + flavor & 0.04 & \textbf{0.03} \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Grape & Text + flavor & \textbf{0.05} & 0.02 \\ 
        PEGASUS + Umap & t-STE & ICP & Grape & Text + flavor & 0.00 & 0.01 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        PEGASUS + Umap & & & Price & Text & 0.07 & 0.11 \\ 
        PEGASUS + t-SNE & & & Price & Text & 0.17 & 0.15 \\ 
        PEGASUS + Umap & t-SNE & ICP & Price & Text + flavor & 0.18 & 0.07 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.30} & \textbf{0.34} \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.22 & 0.24 \\ 
        PEGASUS + Umap & t-STE & ICP & Price & Text + flavor & 0.05 & 0.06 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        PEGASUS + Umap & & & Rating & Text & 0.16 & 0.20 \\ 
        PEGASUS + t-SNE & & & Rating & Text & 0.26 & 0.20 \\ 
        PEGASUS + Umap & t-SNE & ICP & Rating & Text + flavor & 0.34 & 0.26 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.47} & \textbf{0.43} \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.37 & 0.41 \\ 
        PEGASUS + Umap & t-STE & ICP & Rating & Text + flavor & 0.27 & 0.27 \\ 
        \midrule
        Random & & & Region & & 0.02 & \textbf{0.02} \\ 
        PEGASUS + Umap & & & Region & Text & 0.01 & 0.00 \\ 
        PEGASUS + t-SNE & & & Region & Text & 0.00 & 0.01 \\ 
        PEGASUS + Umap & t-SNE & ICP & Region & Text + flavor & 0.01 & 0.01 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Region & Text + flavor & \textbf{0.03} & 0.01 \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.01 & \textbf{0.02} \\ 
        PEGASUS + Umap & t-STE & ICP & Region & Text + flavor & 0.01 & \textbf{0.02} \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        PEGASUS + Umap & & & Year & Text & 0.03 & 0.08 \\ 
        PEGASUS + t-SNE & & & Year & Text & 0.10 & 0.07 \\ 
        PEGASUS + Umap & t-SNE & ICP & Year & Text + flavor & 0.07 & 0.03 \\ 
        PEGASUS + t-SNE & NMDS & CCA & Year & Text + flavor & \textbf{0.14} & 0.11 \\ 
        PEGASUS + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.11 & \textbf{0.14} \\ 
        PEGASUS + Umap & t-STE & ICP & Year & Text + flavor & 0.04 & 0.05 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        BART (large) + Umap & & & Alc \% & Text & 0.21 & 0.30 \\ 
        BART (large) + t-SNE & & & Alc \% & Text & 0.13 & 0.28 \\ 
        BART (large) + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.15 & 0.08 \\ 
        BART (large) + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.40} & \textbf{0.39} \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.25 & 0.17 \\ 
        BART (large) + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.18 & 0.26 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        BART (large) + Umap & & & Country & Text & 0.10 & 0.13 \\ 
        BART (large) + t-SNE & & & Country & Text & 0.14 & \textbf{0.17} \\ 
        BART (large) + Umap & t-SNE & ICP & Country & Text + flavor & 0.07 & 0.11 \\ 
        BART (large) + t-SNE & NMDS & CCA & Country & Text + flavor & \textbf{0.19} & 0.15 \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Country & Text + flavor & 0.07 & 0.15 \\ 
        BART (large) + Umap & t-STE & ICP & Country & Text + flavor & 0.07 & 0.06 \\ 
        \midrule
        Random & & & Grape & & 0.03 & 0.03 \\ 
        BART (large) + Umap & & & Grape & Text & 0.01 & 0.00 \\ 
        BART (large) + t-SNE & & & Grape & Text & 0.01 & \textbf{0.05} \\ 
        BART (large) + Umap & t-SNE & ICP & Grape & Text + flavor & \textbf{0.04} & 0.02 \\ 
        BART (large) + t-SNE & NMDS & CCA & Grape & Text + flavor & 0.01 & 0.02 \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Grape & Text + flavor & 0.03 & 0.02 \\ 
        BART (large) + Umap & t-STE & ICP & Grape & Text + flavor & 0.01 & 0.02 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        BART (large) + Umap & & & Price & Text & 0.14 & 0.09 \\ 
        BART (large) + t-SNE & & & Price & Text & 0.18 & 0.19 \\ 
        BART (large) + Umap & t-SNE & ICP & Price & Text + flavor & 0.11 & 0.03 \\ 
        BART (large) + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.36} & \textbf{0.28} \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.12 & 0.17 \\ 
        BART (large) + Umap & t-STE & ICP & Price & Text + flavor & 0.17 & 0.06 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        BART (large) + Umap & & & Rating & Text & 0.33 & 0.27 \\ 
        BART (large) + t-SNE & & & Rating & Text & 0.25 & 0.37 \\ 
        BART (large) + Umap & t-SNE & ICP & Rating & Text + flavor & 0.40 & 0.37 \\ 
        BART (large) + t-SNE & NMDS & CCA & Rating & Text + flavor & 0.43 & \textbf{0.47} \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.37 & 0.38 \\ 
        BART (large) + Umap & t-STE & ICP & Rating & Text + flavor & \textbf{0.46} & 0.29 \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & \textbf{0.02} \\ 
        BART (large) + Umap & & & Region & Text & 0.00 & 0.00 \\ 
        BART (large) + t-SNE & & & Region & Text & 0.00 & 0.01 \\ 
        BART (large) + Umap & t-SNE & ICP & Region & Text + flavor & 0.00 & \textbf{0.02} \\ 
        BART (large) + t-SNE & NMDS & CCA & Region & Text + flavor & 0.00 & \textbf{0.02} \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.00 & 0.01 \\ 
        BART (large) + Umap & t-STE & ICP & Region & Text + flavor & 0.00 & 0.01 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        BART (large) + Umap & & & Year & Text & 0.02 & 0.01 \\ 
        BART (large) + t-SNE & & & Year & Text & 0.09 & 0.10 \\ 
        BART (large) + Umap & t-SNE & ICP & Year & Text + flavor & 0.05 & 0.01 \\ 
        BART (large) + t-SNE & NMDS & CCA & Year & Text + flavor & \textbf{0.12} & \textbf{0.09} \\ 
        BART (large) + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.08 & 0.05 \\ 
        BART (large) + Umap & t-STE & ICP & Year & Text + flavor & 0.05 & 0.02 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        FLAN-T5 + Umap & & & Alc \% & Text & 0.10 & 0.13 \\ 
        FLAN-T5 + t-SNE & & & Alc \% & Text & \textbf{0.47} & 0.40 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.22 & 0.27 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Alc \% & Text + flavor & 0.46 & \textbf{0.51} \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.39 & 0.41 \\ 
        FLAN-T5 + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.19 & 0.24 \\ 
        \midrule
        Random & & & Country & & \textbf{0.13} & 0.13 \\ 
        FLAN-T5 + Umap & & & Country & Text & 0.04 & 0.08 \\ 
        FLAN-T5 + t-SNE & & & Country & Text & 0.12 & 0.05 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Country & Text + flavor & 0.08 & 0.11 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Country & Text + flavor & 0.08 & 0.10 \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Country & Text + flavor & 0.11 & \textbf{0.14} \\ 
        FLAN-T5 + Umap & t-STE & ICP & Country & Text + flavor & 0.04 & 0.06 \\ 
        \midrule
        Random & & & Grape & & \textbf{0.03} & \textbf{0.03} \\ 
        FLAN-T5 + Umap & & & Grape & Text & 0.00 & 0.00 \\ 
        FLAN-T5 + t-SNE & & & Grape & Text & 0.00 & 0.01 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Grape & Text + flavor & 0.00 & 0.00 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Grape & Text + flavor & 0.02 & 0.02 \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Grape & Text + flavor & 0.02 & 0.02 \\ 
        FLAN-T5 + Umap & t-STE & ICP & Grape & Text + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        FLAN-T5 + Umap & & & Price & Text & 0.00 & 0.04 \\ 
        FLAN-T5 + t-SNE & & & Price & Text & 0.13 & 0.08 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Price & Text + flavor & 0.17 & 0.08 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.26} & \textbf{0.16} \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.23 & \textbf{0.16} \\ 
        FLAN-T5 + Umap & t-STE & ICP & Price & Text + flavor & 0.00 & 0.01 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        FLAN-T5 + Umap & & & Rating & Text & 0.10 & 0.20 \\ 
        FLAN-T5 + t-SNE & & & Rating & Text & 0.22 & 0.31 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Rating & Text + flavor & 0.20 & 0.22 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.43} & \textbf{0.45} \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.24 & 0.28 \\ 
        FLAN-T5 + Umap & t-STE & ICP & Rating & Text + flavor & 0.06 & 0.17 \\ 
        \midrule
        Random & & & Region & & 0.02 & 0.02 \\ 
        FLAN-T5 + Umap & & & Region & Text & 0.00 & 0.03 \\ 
        FLAN-T5 + t-SNE & & & Region & Text & 0.00 & 0.01 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Region & Text + flavor & 0.00 & 0.03 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Region & Text + flavor & \textbf{0.03} & 0.03 \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.01 & \textbf{0.04} \\ 
        FLAN-T5 + Umap & t-STE & ICP & Region & Text + flavor & 0.00 & 0.03 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        FLAN-T5 + Umap & & & Year & Text & 0.04 & 0.04 \\ 
        FLAN-T5 + t-SNE & & & Year & Text & 0.13 & 0.12 \\ 
        FLAN-T5 + Umap & t-SNE & ICP & Year & Text + flavor & 0.08 & 0.08 \\ 
        FLAN-T5 + t-SNE & NMDS & CCA & Year & Text + flavor & \textbf{0.16} & \textbf{0.20} \\ 
        FLAN-T5 + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.13 & 0.10 \\ 
        FLAN-T5 + Umap & t-STE & ICP & Year & Text + flavor & 0.05 & 0.06 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        DistilBERT + Umap & & & Alc \% & Text & 0.27 & 0.31 \\ 
        DistilBERT + t-SNE & & & Alc \% & Text & 0.25 & 0.24 \\ 
        DistilBERT + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.24 & 0.25 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.46} & \textbf{0.39} \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.33 & 0.29 \\ 
        DistilBERT + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.27 & 0.32 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        DistilBERT + Umap & & & Country & Text & 0.27 & 0.28 \\ 
        DistilBERT + t-SNE & & & Country & Text & \textbf{0.34} & 0.26 \\ 
        DistilBERT + Umap & t-SNE & ICP & Country & Text + flavor & 0.06 & 0.18 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Country & Text + flavor & 0.28 & 0.23 \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Country & Text + flavor & 0.28 & 0.27 \\ 
        DistilBERT + Umap & t-STE & ICP & Country & Text + flavor & 0.26 & \textbf{0.30} \\ 
        \midrule
        Random & & & Grape & & 0.03 & 0.03 \\ 
        DistilBERT + Umap & & & Grape & Text & 0.08 & 0.05 \\ 
        DistilBERT + t-SNE & & & Grape & Text & \textbf{0.13} & \textbf{0.11} \\ 
        DistilBERT + Umap & t-SNE & ICP & Grape & Text + flavor & 0.02 & 0.03 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Grape & Text + flavor & 0.01 & 0.06 \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Grape & Text + flavor & 0.07 & 0.07 \\ 
        DistilBERT + Umap & t-STE & ICP & Grape & Text + flavor & 0.06 & 0.08 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        DistilBERT + Umap & & & Price & Text & 0.25 & 0.15 \\ 
        DistilBERT + t-SNE & & & Price & Text & 0.20 & 0.15 \\ 
        DistilBERT + Umap & t-SNE & ICP & Price & Text + flavor & 0.08 & 0.04 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.28} & \textbf{0.21} \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.26 & 0.13 \\ 
        DistilBERT + Umap & t-STE & ICP & Price & Text + flavor & 0.26 & 0.14 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        DistilBERT + Umap & & & Rating & Text & 0.35 & 0.41 \\ 
        DistilBERT + t-SNE & & & Rating & Text & 0.30 & 0.35 \\ 
        DistilBERT + Umap & t-SNE & ICP & Rating & Text + flavor & 0.04 & 0.12 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.42} & 0.47 \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.41 & 0.42 \\ 
        DistilBERT + Umap & t-STE & ICP & Rating & Text + flavor & 0.40 & \textbf{0.48} \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & \textbf{0.02} \\ 
        DistilBERT + Umap & & & Region & Text & 0.00 & 0.00 \\ 
        DistilBERT + t-SNE & & & Region & Text & 0.00 & 0.00 \\ 
        DistilBERT + Umap & t-SNE & ICP & Region & Text + flavor & 0.00 & 0.01 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Region & Text + flavor & \textbf{0.02} & \textbf{0.02} \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.00 & 0.00 \\ 
        DistilBERT + Umap & t-STE & ICP & Region & Text + flavor & 0.00 & 0.01 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        DistilBERT + Umap & & & Year & Text & \textbf{0.15} & 0.10 \\ 
        DistilBERT + t-SNE & & & Year & Text & 0.07 & 0.08 \\ 
        DistilBERT + Umap & t-SNE & ICP & Year & Text + flavor & 0.04 & 0.05 \\ 
        DistilBERT + t-SNE & NMDS & CCA & Year & Text + flavor & 0.13 & \textbf{0.13} \\ 
        DistilBERT + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.12 & 0.12 \\ 
        DistilBERT + Umap & t-STE & ICP & Year & Text + flavor & 0.07 & 0.07 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        T5 + Umap & & & Alc \% & Text & 0.24 & 0.14 \\ 
        T5 + t-SNE & & & Alc \% & Text & 0.30 & 0.34 \\ 
        T5 + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.19 & 0.17 \\ 
        T5 + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.47} & \textbf{0.46} \\ 
        T5 + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.31 & 0.32 \\ 
        T5 + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.19 & 0.13 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        T5 + Umap & & & Country & Text & 0.14 & 0.09 \\ 
        T5 + t-SNE & & & Country & Text & 0.16 & 0.19 \\ 
        T5 + Umap & t-SNE & ICP & Country & Text + flavor & 0.09 & 0.14 \\ 
        T5 + t-SNE & NMDS & CCA & Country & Text + flavor & 0.19 & 0.12 \\ 
        T5 + t-SNE & t-STE & SNaCK & Country & Text + flavor & \textbf{0.21} & \textbf{0.25} \\ 
        T5 + Umap & t-STE & ICP & Country & Text + flavor & 0.16 & 0.07 \\ 
        \midrule
        Random & & & Grape & & \textbf{0.03} & \textbf{0.03} \\ 
        T5 + Umap & & & Grape & Text & 0.01 & 0.00 \\ 
        T5 + t-SNE & & & Grape & Text & \textbf{0.03} & \textbf{0.03} \\ 
        T5 + Umap & t-SNE & ICP & Grape & Text + flavor & 0.00 & 0.01 \\ 
        T5 + t-SNE & NMDS & CCA & Grape & Text + flavor & \textbf{0.03} & \textbf{0.03} \\ 
        T5 + t-SNE & t-STE & SNaCK & Grape & Text + flavor & 0.02 & 0.01 \\ 
        T5 + Umap & t-STE & ICP & Grape & Text + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        T5 + Umap & & & Price & Text & 0.10 & 0.07 \\ 
        T5 + t-SNE & & & Price & Text & 0.10 & 0.15 \\ 
        T5 + Umap & t-SNE & ICP & Price & Text + flavor & 0.08 & 0.06 \\ 
        T5 + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.33} & \textbf{0.24} \\ 
        T5 + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.20 & 0.20 \\ 
        T5 + Umap & t-STE & ICP & Price & Text + flavor & 0.08 & 0.12 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        T5 + Umap & & & Rating & Text & 0.22 & 0.24 \\ 
        T5 + t-SNE & & & Rating & Text & 0.29 & 0.30 \\ 
        T5 + Umap & t-SNE & ICP & Rating & Text + flavor & 0.17 & 0.26 \\ 
        T5 + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.40} & \textbf{0.35} \\ 
        T5 + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.19 & 0.30 \\ 
        T5 + Umap & t-STE & ICP & Rating & Text + flavor & 0.24 & 0.15 \\ 
        \midrule
        Random & & & Region & & 0.02 & 0.02 \\ 
        T5 + Umap & & & Region & Text & 0.00 & 0.01 \\ 
        T5 + t-SNE & & & Region & Text & 0.02 & 0.01 \\ 
        T5 + Umap & t-SNE & ICP & Region & Text + flavor & 0.00 & 0.00 \\ 
        T5 + t-SNE & NMDS & CCA & Region & Text + flavor & \textbf{0.03} & \textbf{0.03} \\ 
        T5 + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.00 & 0.00 \\ 
        T5 + Umap & t-STE & ICP & Region & Text + flavor & 0.00 & 0.02 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        T5 + Umap & & & Year & Text & 0.07 & 0.01 \\ 
        T5 + t-SNE & & & Year & Text & 0.09 & 0.08 \\ 
        T5 + Umap & t-SNE & ICP & Year & Text + flavor & 0.03 & 0.04 \\ 
        T5 + t-SNE & NMDS & CCA & Year & Text + flavor & 0.11 & \textbf{0.11} \\ 
        T5 + t-SNE & t-STE & SNaCK & Year & Text + flavor & \textbf{0.12} & 0.08 \\ 
        T5 + Umap & t-STE & ICP & Year & Text + flavor & 0.09 & 0.01 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        ALBERT + Umap & & & Alc \% & Text & 0.24 & 0.17 \\ 
        ALBERT + t-SNE & & & Alc \% & Text & 0.23 & 0.28 \\ 
        ALBERT + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.10 & 0.25 \\ 
        ALBERT + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.46} & \textbf{0.51} \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.20 & 0.15 \\ 
        ALBERT + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.10 & 0.15 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        ALBERT + Umap & & & Country & Text & 0.13 & 0.12 \\ 
        ALBERT + t-SNE & & & Country & Text & 0.20 & 0.20 \\ 
        ALBERT + Umap & t-SNE & ICP & Country & Text + flavor & 0.19 & 0.15 \\ 
        ALBERT + t-SNE & NMDS & CCA & Country & Text + flavor & 0.20 & 0.17 \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Country & Text + flavor & \textbf{0.24} & \textbf{0.21} \\ 
        ALBERT + Umap & t-STE & ICP & Country & Text + flavor & 0.10 & 0.16 \\ 
        \midrule
        Random & & & Grape & & 0.03 & 0.03 \\ 
        ALBERT + Umap & & & Grape & Text & 0.01 & 0.03 \\ 
        ALBERT + t-SNE & & & Grape & Text & 0.06 & 0.04 \\ 
        ALBERT + Umap & t-SNE & ICP & Grape & Text + flavor & 0.03 & \textbf{0.05} \\ 
        ALBERT + t-SNE & NMDS & CCA & Grape & Text + flavor & 0.06 & 0.03 \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Grape & Text + flavor & \textbf{0.07} & \textbf{0.05} \\ 
        ALBERT + Umap & t-STE & ICP & Grape & Text + flavor & 0.01 & 0.01 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        ALBERT + Umap & & & Price & Text & 0.08 & 0.07 \\ 
        ALBERT + t-SNE & & & Price & Text & 0.25 & 0.16 \\ 
        ALBERT + Umap & t-SNE & ICP & Price & Text + flavor & 0.20 & 0.02 \\ 
        ALBERT + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.36} & \textbf{0.24} \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.28 & 0.18 \\ 
        ALBERT + Umap & t-STE & ICP & Price & Text + flavor & 0.10 & 0.06 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        ALBERT + Umap & & & Rating & Text & 0.34 & 0.28 \\ 
        ALBERT + t-SNE & & & Rating & Text & 0.30 & 0.35 \\ 
        ALBERT + Umap & t-SNE & ICP & Rating & Text + flavor & 0.43 & 0.35 \\ 
        ALBERT + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.47} & \textbf{0.51} \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.42 & 0.32 \\ 
        ALBERT + Umap & t-STE & ICP & Rating & Text + flavor & 0.39 & 0.28 \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & \textbf{0.02} \\ 
        ALBERT + Umap & & & Region & Text & 0.01 & \textbf{0.02} \\ 
        ALBERT + t-SNE & & & Region & Text & 0.00 & 0.00 \\ 
        ALBERT + Umap & t-SNE & ICP & Region & Text + flavor & \textbf{0.02} & 0.00 \\ 
        ALBERT + t-SNE & NMDS & CCA & Region & Text + flavor & 0.00 & 0.01 \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.01 & 0.00 \\ 
        ALBERT + Umap & t-STE & ICP & Region & Text + flavor & 0.00 & \textbf{0.02} \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        ALBERT + Umap & & & Year & Text & 0.01 & 0.03 \\ 
        ALBERT + t-SNE & & & Year & Text & \textbf{0.11} & 0.10 \\ 
        ALBERT + Umap & t-SNE & ICP & Year & Text + flavor & 0.04 & 0.08 \\ 
        ALBERT + t-SNE & NMDS & CCA & Year & Text + flavor & 0.08 & \textbf{0.12} \\ 
        ALBERT + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.06 & 0.08 \\ 
        ALBERT + Umap & t-STE & ICP & Year & Text + flavor & 0.01 & 0.04 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        BART + Umap & & & Alc \% & Text & 0.14 & 0.15 \\ 
        BART + t-SNE & & & Alc \% & Text & 0.27 & 0.33 \\ 
        BART + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.30 & 0.19 \\ 
        BART + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.47} & \textbf{0.44} \\ 
        BART + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.21 & 0.14 \\ 
        BART + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.14 & 0.15 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        BART + Umap & & & Country & Text & 0.08 & 0.05 \\ 
        BART + t-SNE & & & Country & Text & 0.15 & 0.12 \\ 
        BART + Umap & t-SNE & ICP & Country & Text + flavor & 0.06 & 0.07 \\ 
        BART + t-SNE & NMDS & CCA & Country & Text + flavor & \textbf{0.21} & \textbf{0.15} \\ 
        BART + t-SNE & t-STE & SNaCK & Country & Text + flavor & 0.13 & 0.09 \\ 
        BART + Umap & t-STE & ICP & Country & Text + flavor & 0.07 & 0.03 \\ 
        \midrule
        Random & & & Grape & & \textbf{0.03} & 0.03 \\ 
        BART + Umap & & & Grape & Text & 0.02 & 0.02 \\ 
        BART + t-SNE & & & Grape & Text & 0.01 & 0.02 \\ 
        BART + Umap & t-SNE & ICP & Grape & Text + flavor & 0.02 & 0.00 \\ 
        BART + t-SNE & NMDS & CCA & Grape & Text + flavor & 0.01 & \textbf{0.04} \\ 
        BART + t-SNE & t-STE & SNaCK & Grape & Text + flavor & \textbf{0.03} & 0.00 \\ 
        BART + Umap & t-STE & ICP & Grape & Text + flavor & 0.02 & 0.01 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        BART + Umap & & & Price & Text & 0.06 & 0.01 \\ 
        BART + t-SNE & & & Price & Text & 0.17 & 0.18 \\ 
        BART + Umap & t-SNE & ICP & Price & Text + flavor & 0.04 & 0.03 \\ 
        BART + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.36} & \textbf{0.29} \\ 
        BART + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.17 & 0.11 \\ 
        BART + Umap & t-STE & ICP & Price & Text + flavor & 0.08 & 0.00 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        BART + Umap & & & Rating & Text & 0.34 & 0.27 \\ 
        BART + t-SNE & & & Rating & Text & 0.34 & 0.44 \\ 
        BART + Umap & t-SNE & ICP & Rating & Text + flavor & 0.40 & 0.27 \\ 
        BART + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.44} & \textbf{0.45} \\ 
        BART + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.24 & 0.21 \\ 
        BART + Umap & t-STE & ICP & Rating & Text + flavor & 0.27 & 0.22 \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & \textbf{0.02} \\ 
        BART + Umap & & & Region & Text & 0.00 & 0.00 \\ 
        BART + t-SNE & & & Region & Text & 0.00 & 0.00 \\ 
        BART + Umap & t-SNE & ICP & Region & Text + flavor & 0.00 & 0.01 \\ 
        BART + t-SNE & NMDS & CCA & Region & Text + flavor & 0.01 & 0.01 \\ 
        BART + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.00 & 0.00 \\ 
        BART + Umap & t-STE & ICP & Region & Text + flavor & 0.00 & 0.00 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        BART + Umap & & & Year & Text & 0.03 & 0.07 \\ 
        BART + t-SNE & & & Year & Text & \textbf{0.16} & \textbf{0.18} \\ 
        BART + Umap & t-SNE & ICP & Year & Text + flavor & 0.04 & 0.06 \\ 
        BART + t-SNE & NMDS & CCA & Year & Text + flavor & 0.10 & 0.08 \\ 
        BART + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.10 & 0.05 \\ 
        BART + Umap & t-STE & ICP & Year & Text + flavor & 0.04 & 0.05 \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        CLIP (text) + Umap & & & Alc \% & Text & 0.16 & 0.06 \\ 
        CLIP (text) + t-SNE & & & Alc \% & Text & 0.23 & 0.24 \\ 
        CLIP (text) + Umap & t-SNE & ICP & Alc \% & Text + flavor & 0.15 & 0.10 \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Alc \% & Text + flavor & \textbf{0.51} & \textbf{0.45} \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Alc \% & Text + flavor & 0.19 & 0.20 \\ 
        CLIP (text) + Umap & t-STE & ICP & Alc \% & Text + flavor & 0.08 & 0.05 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        CLIP (text) + Umap & & & Country & Text & 0.12 & 0.11 \\ 
        CLIP (text) + t-SNE & & & Country & Text & 0.15 & \textbf{0.21} \\ 
        CLIP (text) + Umap & t-SNE & ICP & Country & Text + flavor & 0.15 & 0.19 \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Country & Text + flavor & 0.12 & 0.17 \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Country & Text + flavor & 0.12 & 0.15 \\ 
        CLIP (text) + Umap & t-STE & ICP & Country & Text + flavor & \textbf{0.17} & 0.03 \\ 
        \midrule
        Random & & & Grape & & 0.03 & \textbf{0.03} \\ 
        CLIP (text) + Umap & & & Grape & Text & \textbf{0.04} & 0.00 \\ 
        CLIP (text) + t-SNE & & & Grape & Text & 0.01 & 0.03 \\ 
        CLIP (text) + Umap & t-SNE & ICP & Grape & Text + flavor & 0.02 & 0.02 \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Grape & Text + flavor & \textbf{0.04} & 0.01 \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Grape & Text + flavor & 0.03 & 0.01 \\ 
        CLIP (text) + Umap & t-STE & ICP & Grape & Text + flavor & 0.02 & 0.00 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        CLIP (text) + Umap & & & Price & Text & 0.22 & 0.16 \\ 
        CLIP (text) + t-SNE & & & Price & Text & 0.16 & 0.09 \\ 
        CLIP (text) + Umap & t-SNE & ICP & Price & Text + flavor & 0.15 & \textbf{0.23} \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Price & Text + flavor & \textbf{0.28} & \textbf{0.23} \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Price & Text + flavor & 0.17 & 0.13 \\ 
        CLIP (text) + Umap & t-STE & ICP & Price & Text + flavor & 0.17 & 0.13 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        CLIP (text) + Umap & & & Rating & Text & 0.35 & 0.12 \\ 
        CLIP (text) + t-SNE & & & Rating & Text & 0.22 & 0.25 \\ 
        CLIP (text) + Umap & t-SNE & ICP & Rating & Text + flavor & 0.36 & 0.26 \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Rating & Text + flavor & \textbf{0.46} & \textbf{0.42} \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Rating & Text + flavor & 0.33 & 0.40 \\ 
        CLIP (text) + Umap & t-STE & ICP & Rating & Text + flavor & 0.37 & 0.06 \\ 
        \midrule
        Random & & & Region & & \textbf{0.02} & 0.02 \\ 
        CLIP (text) + Umap & & & Region & Text & \textbf{0.02} & 0.00 \\ 
        CLIP (text) + t-SNE & & & Region & Text & \textbf{0.02} & 0.00 \\ 
        CLIP (text) + Umap & t-SNE & ICP & Region & Text + flavor & 0.01 & 0.02 \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Region & Text + flavor & 0.01 & 0.01 \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Region & Text + flavor & 0.00 & 0.00 \\ 
        CLIP (text) + Umap & t-STE & ICP & Region & Text + flavor & \textbf{0.02} & \textbf{0.03} \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        CLIP (text) + Umap & & & Year & Text & 0.03 & 0.06 \\ 
        CLIP (text) + t-SNE & & & Year & Text & \textbf{0.08} & 0.07 \\ 
        CLIP (text) + Umap & t-SNE & ICP & Year & Text + flavor & 0.04 & 0.04 \\ 
        CLIP (text) + t-SNE & NMDS & CCA & Year & Text + flavor & 0.06 & 0.06 \\ 
        CLIP (text) + t-SNE & t-STE & SNaCK & Year & Text + flavor & 0.05 & 0.05 \\ 
        CLIP (text) + Umap & t-STE & ICP & Year & Text + flavor & 0.03 & \textbf{0.08} \\ 
        \midrule
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l|l|c|c} \toprule
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{2}{c}{Acc $\uparrow$} \\ 
        Machine Kernel & Human Kernel & Combiner & Class & Modality & SVM & NN \\ 
        \midrule
        Random & & & Alc \% & & 0.17 & 0.17 \\ 
        CLIP + Umap & & & Alc \% & Image + text & 0.27 & 0.06 \\ 
        CLIP + t-SNE & & & Alc \% & Image + text & 0.34 & 0.36 \\ 
        CLIP + Umap & t-SNE & ICP & Alc \% & Image + text + flavor & 0.05 & 0.13 \\ 
        CLIP + t-SNE & NMDS & CCA & Alc \% & Image + text + flavor & \textbf{0.54} & \textbf{0.53} \\ 
        CLIP + t-SNE & t-STE & SNaCK & Alc \% & Image + text + flavor & 0.24 & 0.24 \\ 
        CLIP + Umap & t-STE & ICP & Alc \% & Image + text + flavor & 0.30 & 0.08 \\ 
        \midrule
        Random & & & Country & & 0.13 & 0.13 \\ 
        CLIP + Umap & & & Country & Image + text & 0.47 & 0.25 \\ 
        CLIP + t-SNE & & & Country & Image + text & 0.51 & 0.48 \\ 
        CLIP + Umap & t-SNE & ICP & Country & Image + text + flavor & 0.34 & 0.45 \\ 
        CLIP + t-SNE & NMDS & CCA & Country & Image + text + flavor & 0.43 & 0.41 \\ 
        CLIP + t-SNE & t-STE & SNaCK & Country & Image + text + flavor & \textbf{0.51} & \textbf{0.48} \\ 
        CLIP + Umap & t-STE & ICP & Country & Image + text + flavor & 0.44 & 0.26 \\ 
        \midrule
        Random & & & Grape & & 0.03 & 0.03 \\ 
        CLIP + Umap & & & Grape & Image + text & 0.12 & 0.03 \\ 
        CLIP + t-SNE & & & Grape & Image + text & 0.11 & \textbf{0.13} \\ 
        CLIP + Umap & t-SNE & ICP & Grape & Image + text + flavor & \textbf{0.09} & 0.08 \\ 
        CLIP + t-SNE & NMDS & CCA & Grape & Image + text + flavor & 0.05 & 0.05 \\ 
        CLIP + t-SNE & t-STE & SNaCK & Grape & Image + text + flavor & 0.08 & 0.08 \\ 
        CLIP + Umap & t-STE & ICP & Grape & Image + text + flavor & \textbf{0.09} & 0.08 \\ 
        \midrule
        Random & & & Price & & 0.10 & 0.10 \\ 
        CLIP + Umap & & & Price & Image + text & 0.23 & 0.19 \\ 
        CLIP + t-SNE & & & Price & Image + text & 0.08 & 0.13 \\ 
        CLIP + Umap & t-SNE & ICP & Price & Image + text + flavor & 0.19 & 0.17 \\ 
        CLIP + t-SNE & NMDS & CCA & Price & Image + text + flavor & \textbf{0.34} & \textbf{0.25} \\ 
        CLIP + t-SNE & t-STE & SNaCK & Price & Image + text + flavor & 0.13 & 0.15 \\ 
        CLIP + Umap & t-STE & ICP & Price & Image + text + flavor & 0.26 & 0.13 \\ 
        \midrule
        Random & & & Rating & & 0.25 & 0.25 \\ 
        CLIP + Umap & & & Rating & Image + text & 0.26 & 0.44 \\ 
        CLIP + t-SNE & & & Rating & Image + text & 0.28 & 0.36 \\ 
        CLIP + Umap & t-SNE & ICP & Rating & Image + text + flavor & 0.23 & 0.28 \\ 
        CLIP + t-SNE & NMDS & CCA & Rating & Image + text + flavor & \textbf{0.43} & 0.46 \\ 
        CLIP + t-SNE & t-STE & SNaCK & Rating & Image + text + flavor & 0.41 & \textbf{0.47} \\ 
        CLIP + Umap & t-STE & ICP & Rating & Image + text + flavor & 0.32 & 0.45 \\ 
        \midrule
        Random & & & Region & & 0.02 & 0.02 \\ 
        CLIP + Umap & & & Region & Image + text & 0.04 & 0.03 \\ 
        CLIP + t-SNE & & & Region & Image + text & 0.03 & 0.03 \\ 
        CLIP + Umap & t-SNE & ICP & Region & Image + text + flavor & 0.02 & \textbf{0.06} \\ 
        CLIP + t-SNE & NMDS & CCA & Region & Image + text + flavor & \textbf{0.04} & 0.04 \\ 
        CLIP + t-SNE & t-STE & SNaCK & Region & Image + text + flavor & 0.03 & 0.03 \\ 
        CLIP + Umap & t-STE & ICP & Region & Image + text + flavor & \textbf{0.04} & 0.04 \\ 
        \midrule
        Random & & & Year & & 0.08 & 0.08 \\ 
        CLIP + Umap & & & Year & Image + text & 0.12 & 0.09 \\ 
        CLIP + t-SNE & & & Year & Image + text & 0.11 & 0.10 \\ 
        CLIP + Umap & t-SNE & ICP & Year & Image + text + flavor & 0.08 & 0.05 \\ 
        CLIP + t-SNE & NMDS & CCA & Year & Image + text + flavor & 0.08 & 0.09 \\ 
        CLIP + t-SNE & t-STE & SNaCK & Year & Image + text + flavor & \textbf{0.13} & \textbf{0.11} \\ 
        CLIP + Umap & t-STE & ICP & Year & Image + text + flavor & \textbf{0.13} & 0.10 \\ 
        \midrule
        \bottomrule
    \end{tabular}
